Conditional Flow Matching for ML-Based Inverse Design Problems

Engineering inverse design is often limited by the high computational cost of iterative solvers for optimization problems constrained by partial differential equations (PDEs) and by their sensitivity to initialization. Deep generative models can produce candidate designs without rerunning the simulator at inference time. Generative adversarial networks (GANs) sample in one forward pass, whereas diffusion models require iterative reverse-time integration. In this work, we add conditional flow matching (CFM) to EngiOpt and compare it with a conditional diffusion model and a conditional generative adversarial network (cGAN) on structural (beams2d) and thermal (heatconduction2d) benchmarks from EngiBench using the same downstream optimization protocol. We use cumulative optimality gap (COG) and final optimality gap (FOG) as the primary metrics for evaluating the generated designs as warm starts for gradient-based refinement. On the evaluated EngiOpt implementations and two EngiBench tasks, CFM achieves the lowest measured COG, FOG, maximum mean discrepancy (MMD), and volume-fraction deviation on both tasks. CFM has mean volume-fraction deviations of 0.4% and 1.0% on beams2d and heatconduction2d, respectively, compared with 3.8% and 11.2% for diffusion. At Euler s = 16, CFM achieves 53.2 samples/s on beams2d, about 66 times the measured throughput of the evaluated diffusion baseline using 1000 network evaluations under the same timing protocol, with COG 1.182 +/- 3.126, compared with 1.173 +/- 3.100 for Euler s = 32. Across the two tasks, CFM produces warm starts with lower measured COG than both baselines and uses fewer network evaluations than diffusion.

==> generated/figures/ablation_solver_figure.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=2cm},
    width=0.45\textwidth,
    height=0.35\textwidth,
    xlabel={\acs{NFE}},
    xtick={16,32,48},
    xticklabels={16, 32, 48},
    legend style={at={(0.99,0.99)}, anchor=north east, font=\small},
    grid=major,
    grid style={dashed, gray!30},
]
\nextgroupplot[title={\texttt{beams2d} --- \acs{COG} $\downarrow$}, ylabel={\acs{COG}}]
\addplot+[mark=*, color=blue, error bars/.cd, y dir=both, y explicit]
    coordinates {(16,1.18170537)+-(0,3.1261456) (32,1.17320369)+-(0,3.09951706) (48,1.13961479)+-(0,1.22316941)};
\addlegendentry{Euler}
\addplot+[mark=square*, color=red, error bars/.cd, y dir=both, y explicit]
    coordinates {(16,1.14835166)+-(0,3.15644006) (32,1.13676212)+-(0,2.12285876) (48,1.13428982)+-(0,2.21927656)};
\addlegendentry{Midpoint}
\addplot+[mark=triangle*, color=green!60!black, error bars/.cd, y dir=both, y explicit]
    coordinates {(16,2.27417327)+-(0,1.17383653) (32,1.53697679)+-(0,2.28324542) (48,1.26327347)+-(0,2.31999499)};
\addlegendentry{\acs{RK4}}
\nextgroupplot[title={\texttt{heatconduction2d} --- \acs{COG} $\downarrow$}, ylabel={\acs{COG}},
    scaled y ticks=false,
    yticklabel={\pgfmathprintnumber[sci, precision=1]{\tick}}]
\addplot+[mark=*, color=blue, error bars/.cd, y dir=both, y explicit]
    coordinates {(16,0.00010914964)+-(0,3.79077043e-05) (32,8.87751585e-05)+-(0,6.83872804e-05) (48,0.000169734805)+-(0,8.10043704e-05)};
\addlegendentry{Euler}
\addplot+[mark=square*, color=red, error bars/.cd, y dir=both, y explicit]
    coordinates {(16,0.000104034731)+-(0,4.64572562e-05) (32,9.68542081e-05)+-(0,2.93898657e-05) (48,0.000114410675)+-(0,8.07312532e-05)};
\addlegendentry{Midpoint}
\addplot+[mark=triangle*, color=green!60!black, error bars/.cd, y dir=both, y explicit]
    coordinates {(16,0.000138202511)+-(0,4.64458724e-05) (32,0.000112977643)+-(0,3.13765112e-05) (48,0.000114603483)+-(0,5.311505e-05)};
\addlegendentry{\acs{RK4}}
\end{groupplot}
\end{tikzpicture}

